Reservoir Sampling over Joins

Sampling over joins is a fundamental task in large-scale data analytics. Instead of computing the full join results, which could be massive, a uniform sample of the join results would suffice for many purposes, such as answering analytical queries or training machine learning models. In this paper, we study the problem of how to maintain a random sample over joins while the tuples are streaming in. Without the join, this problem can be solved by some simple and classical reservoir sampling algorithms. However, the join operator makes the problem significantly harder, as the join size can be polynomially larger than the input. We present a new algorithm for this problem that achieves a near-linear complexity. The key technical components are a generalized reservoir sampling algorithm that supports a predicate, and a dynamic index for sampling over joins. We also conduct extensive experiments on both graph and relational data over various join queries, and the experimental results demonstrate significant performance improvement over the state of the art.

==> img/dumbbell.tex <==
\begin{tikzpicture}
    \node (v1) at (-3,1) {};
    \node (v2) at (-3,-1) {};
    \node (v3) at (-1,0) {};
    \node (v4) at (1,0) {};
    \node (v5) at (3,1) {};
    \node (v6) at (3,-1) {};
    \node (w1) at (-3, 0) {};
    \node (w2) at (-2, 0.5) {};
    \node (w3) at (-2, -0.5) {};
    \node (w4) at (3, 0) {};
    \node (w5) at (2, 0.5) {};
    \node (w6) at (2, -0.5) {};
    \node (l1) at (-1, 1) {};
    \node (r1) at (1, 1) {};

    \begin{scope}[fill opacity=0.8]
    \filldraw[fill=yellow!30, rotate=90] ($(w4)$) ellipse (1.5 and 0.55);
    \filldraw[fill=purple!30, rotate=30] ($(w5)$) ellipse (1.5 and 0.55);
    \filldraw[fill=orange!30, rotate=150] ($(w6)$) ellipse (1.5 and 0.55);
    \filldraw[fill=blue!30, rotate=90] ($(w1)$) ellipse (1.5 and 0.55);
    \filldraw[fill=red!30, rotate=150] ($(w2)$) ellipse (1.5 and 0.55);
    \filldraw[fill=green!30, rotate=30] ($(w3)$) ellipse (1.5 and 0.55);
    \filldraw[fill=brown!70] ($(0, 0)$) ellipse (1.5 and 0.45);
    \draw[color=red, thick] ($(-2.2, 0)$) circle (1.5);
    \draw[color=red, thick] ($(2.2, 0)$) circle (1.5);
    \draw[color=red, thick] ($(0, 0)$) circle (1.45);
    \end{scope}

    \foreach \v in {1,2,...,6} {
        \fill (v\v) circle (0.1);
    }


    \fill (v1) circle (0.1) node [right] {$x_1$};
    \fill (v2) circle (0.1) node [right] {$x_2$};
    \fill (v3) circle (0.1) node [left] {$x_3$};
    \fill (v4) circle (0.1) node [right] {$x_4$};
    \fill (v5) circle (0.1) node [left] {$x_5$};
    \fill (v6) circle (0.1) node [left] {$x_6$};

    \node at (w1) {$R_1$};
    \node at (w2) {$R_2$};
    \node at (w3) {$R_3$};
    \node at (w4) {$R_4$};
    \node at (w5) {$R_5$};
    \node at (w6) {$R_6$};
    \node at (0, 0) {$R_7$};

\end{tikzpicture}
